LLMs Contain Multitudes: How Deployment Context Reshapes Model-Level Preferences and Values

Large language models (LLMs) are increasingly characterised in recent evaluation work as having stable, model-level preference and value systems. However, accompanying robustness checks are limited to incidental prompt perturbations such as syntax variation and option reordering. This leaves open whether the measured properties survive when the surrounding task context changes, as it does in most real deployments. We test this directly across two established pairwise paradigms: ranking country preferences and eliciting utility judgements. In both, we make the deployment context -- the high-level task the model is performing while making concrete value-dependent choices -- our controlled variable, varied across framings such as writing a Reddit post or a news article. Across five LLMs and over 1.2M pairwise decisions, deployment context produces variation far larger than prompt paraphrasing and temperature controls. In country preference rankings over 15 countries, context induces widespread, statistically significant rank shifts; the aggregate Global North favouritism reported in prior work is itself context-dependent, with each model's bias shifting systematically across contexts. In utility elicitation over 50 outcomes, broad cross-category ordering is preserved, but fine-grained rankings within domains vary substantially, and cardinal exchange rates between outcomes (e.g. how many lives in one region equal one in another) shift by a factor of 2.47 at the median. Reported model-level preferences and utilities are therefore better understood as context-conditioned measurements than fixed model-level properties: safety guarantees obtained under one framing provide limited assurance in another.

==> (inline-0) <==
\begin{tabular}{l||ccccccccccccccc}
\toprule
& \multicolumn{15}{c}{\textbf{Neutral}} \\
\cmidrule(lr){2-16}
 & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
\textbf{Au} & $-$ & \cellcolor[HTML]{EAEAC2} .20\textsuperscript{*} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .85\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.27\textsuperscript{*} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .77\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.44\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} \\
\textbf{Br} &  & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.24\textsuperscript{*} & \cellcolor[HTML]{F2D2AA} -.52\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .83\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
\textbf{Ca} &  &  & $-$ & \cellcolor[HTML]{C9DEED} .85\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .48\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .72\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .76\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .78\textsuperscript{***} \\
\textbf{Ch} &  &  &  & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.36\textsuperscript{**} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.27\textsuperscript{*} & \cellcolor[HTML]{CFE2DE} .77\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .88\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.79\textsuperscript{***} \\
\textbf{Cz} &  &  &  &  & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .77\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.61\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} \\
\textbf{Fr} &  &  &  &  &  & $-$ & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.41\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .81\textsuperscript{***} \\
\textbf{In} &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{F2D2AA} -.44\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.42\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.64\textsuperscript{***} \\
\textbf{Ino} &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.81\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} \\
\textbf{Ja} &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{***} \\
\textbf{Ke} &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .83\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.84\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{***} \\
\textbf{Ni} &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} \\
\textbf{Pe} &  &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.72\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
\textbf{SA} &  &  &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
\textbf{Sw} &  &  &  &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} \\
\textbf{US} &  &  &  &  &  &  &  &  &  &  &  &  &  &  & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Reddit post}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{News article} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{**} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{**} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .76\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .74\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.84\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} \\
  & \textbf{Br} & \cellcolor[HTML]{F2E5BB} -.25\textsuperscript{*} & $-$ & \cellcolor[HTML]{F2DCB4} -.27\textsuperscript{*} & \cellcolor[HTML]{CFE2DE} .70\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.78\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.75\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .73\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .25\textsuperscript{*} \\
  & \textbf{Ca} & \cellcolor[HTML]{DAE8C7} .41\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .23\textsuperscript{*} & $-$ & \cellcolor[HTML]{CFE2DE} .82\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{*} & \cellcolor[HTML]{CFE2DE} .73\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.25\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} \\
  & \textbf{Ch} & \cellcolor[HTML]{EDB494} -.85\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.86\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{**} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .70\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.49\textsuperscript{***} \\
  & \textbf{Cz} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{DAE8C7} .50\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2E5BB} -.25\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} \\
  & \textbf{Fr} & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .53\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.36\textsuperscript{*} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .38\textsuperscript{**} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.60\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} \\
  & \textbf{In} & \cellcolor[HTML]{EDB494} -.73\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.86\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.71\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .76\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.85\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.80\textsuperscript{***} \\
  & \textbf{Ino} & \cellcolor[HTML]{EDB494} -.70\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.64\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .60\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.82\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -.89\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .76\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.60\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} \\
  & \textbf{Ja} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .42\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{*} & \cellcolor[HTML]{DAE8C7} .52\textsuperscript{***} \\
  & \textbf{Ke} & \cellcolor[HTML]{EDB494} -.82\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .50\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.71\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .80\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{**} \\
  & \textbf{Ni} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.75\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .39\textsuperscript{**} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} \\
  & \textbf{Pe} & \cellcolor[HTML]{EDB494} -.71\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.61\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .60\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.63\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.75\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.81\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.85\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.73\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} \\
  & \textbf{Sw} & \cellcolor[HTML]{D3E5D3} .69\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .43\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .80\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .31\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} \\
  & \textbf{US} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .41\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{**} & \cellcolor[HTML]{EFBF9C} -.60\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.26\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Vlog script}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{School essay} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.25\textsuperscript{*} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.41\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .72\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.25\textsuperscript{*} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .73\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} \\
  & \textbf{Br} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .81\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .39\textsuperscript{***} \\
  & \textbf{Ca} & \cellcolor[HTML]{DAE8C7} .53\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{CFE2DE} .77\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .40\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} \\
  & \textbf{Ch} & \cellcolor[HTML]{EDB494} -.81\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.84\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{**} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.34\textsuperscript{**} & \cellcolor[HTML]{DAE8C7} .52\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.84\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} \\
  & \textbf{Cz} & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .72\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.39\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .77\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .43\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} \\
  & \textbf{Fr} & \cellcolor[HTML]{DAE8C7} .43\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .49\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{*} & $-$ & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} \\
  & \textbf{In} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.78\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .78\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.73\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.63\textsuperscript{***} \\
  & \textbf{Ino} & \cellcolor[HTML]{EDB494} -.78\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.89\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2D2AA} -.55\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .55\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{*} & \cellcolor[HTML]{CFE2DE} .83\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.77\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} \\
  & \textbf{Ja} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .41\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .76\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EAEAC2} .23\textsuperscript{*} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} \\
  & \textbf{Ke} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.70\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.54\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .77\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.71\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Ni} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.89\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .44\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} \\
  & \textbf{Pe} & \cellcolor[HTML]{EDB494} -.72\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .41\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.70\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.89\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .29\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EDB494} -.79\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .56\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.83\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.86\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.80\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} \\
  & \textbf{Sw} & \cellcolor[HTML]{DAE8C7} .43\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .21\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .26\textsuperscript{*} & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .72\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .72\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} \\
  & \textbf{US} & \cellcolor[HTML]{E89C82} -.86\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{**} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.83\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .81\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .72\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.43\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .46\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .29\textsuperscript{**} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.78\textsuperscript{***} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l||ccccccccccccccc}
\toprule
& \multicolumn{15}{c}{\textbf{Neutral}} \\
\cmidrule(lr){2-16}
 & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
\textbf{Au} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .61\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .69\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .26\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .63\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .55\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{**} \\
\textbf{Br} &  & $-$ & \cellcolor[HTML]{DAE8C7} .41\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .39\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} \\
\textbf{Ca} &  &  & $-$ & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .38\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .63\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.35\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .55\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .60\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{**} & \cellcolor[HTML]{F2D2AA} -.49\textsuperscript{***} \\
\textbf{Ch} &  &  &  & $-$ & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.61\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.49\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.35\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} \\
\textbf{Cz} &  &  &  &  & $-$ & \cellcolor[HTML]{EFBF9C} -.57\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.36\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .63\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} \\
\textbf{Fr} &  &  &  &  &  & $-$ & \cellcolor[HTML]{D3E5D3} .63\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .52\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.22\textsuperscript{*} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .77\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .44\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{**} & \cellcolor[HTML]{EDB494} -.79\textsuperscript{***} \\
\textbf{In} &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{E0E9C5} .26\textsuperscript{*} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{**} & \cellcolor[HTML]{CFE2DE} .80\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.44\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
\textbf{Ino} &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .60\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .81\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
\textbf{Ja} &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{CFE2DE} .80\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .88\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .44\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{***} \\
\textbf{Ke} &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{DAE8C7} .49\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} \\
\textbf{Ni} &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{F2D2AA} -.52\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.28\textsuperscript{**} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
\textbf{Pe} &  &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
\textbf{SA} &  &  &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{EDB494} -.70\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
\textbf{Sw} &  &  &  &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{EDB494} -.75\textsuperscript{***} \\
\textbf{US} &  &  &  &  &  &  &  &  &  &  &  &  &  &  & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Reddit post}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{News article} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .83\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .77\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{*} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .63\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .52\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .31\textsuperscript{*} \\
  & \textbf{Br} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .73\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.46\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .52\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.21\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Ca} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.36\textsuperscript{***} & $-$ & \cellcolor[HTML]{D3E5D3} .69\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .60\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .45\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.40\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .39\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .52\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .44\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .85\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .25\textsuperscript{*} & \cellcolor[HTML]{EFBF9C} -.57\textsuperscript{***} \\
  & \textbf{Ch} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.84\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -.89\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.63\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.61\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.52\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.46\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.22\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.64\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.83\textsuperscript{***} \\
  & \textbf{Cz} & \cellcolor[HTML]{F2D2AA} -.54\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.20\textsuperscript{*} & \cellcolor[HTML]{F2DCB4} -.28\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .69\textsuperscript{***} & $-$ & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .69\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .53\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .82\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .76\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .70\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Fr} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .40\textsuperscript{***} & $-$ & \cellcolor[HTML]{DAE8C7} .43\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .22\textsuperscript{*} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .41\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.49\textsuperscript{***} \\
  & \textbf{In} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.63\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.62\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{*} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .29\textsuperscript{**} & \cellcolor[HTML]{DAE8C7} .51\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.47\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Ino} & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.60\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .56\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.22\textsuperscript{*} & \cellcolor[HTML]{EDB494} -.73\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.27\textsuperscript{**} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Ja} & \cellcolor[HTML]{F2E5BB} -.25\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .36\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .25\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .61\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.34\textsuperscript{**} \\
  & \textbf{Ke} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.44\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .36\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.75\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.40\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.55\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & $-$ & \cellcolor[HTML]{D3E5D3} .56\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.63\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Ni} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .43\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.72\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.71\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.77\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2DCB4} -.28\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} \\
  & \textbf{Pe} & \cellcolor[HTML]{EDB494} -.72\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.45\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.43\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{*} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .55\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .60\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.85\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.76\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.70\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.64\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.70\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} \\
  & \textbf{Sw} & \cellcolor[HTML]{F2D2AA} -.46\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.35\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.49\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .26\textsuperscript{*} & \cellcolor[HTML]{EAEAC2} .22\textsuperscript{*} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFBF9C} -.63\textsuperscript{***} \\
  & \textbf{US} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{**} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .81\textsuperscript{***} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Vlog script}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{School essay} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{F2E5BB} -.22\textsuperscript{*} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .45\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .60\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .46\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .45\textsuperscript{***} \\
  & \textbf{Br} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .34\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .44\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Ca} & \cellcolor[HTML]{EDB494} -.85\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.37\textsuperscript{***} & $-$ & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .43\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.52\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{*} & \cellcolor[HTML]{DAE8C7} .40\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{*} & \cellcolor[HTML]{F2D2AA} -.46\textsuperscript{***} \\
  & \textbf{Ch} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.84\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.64\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} \\
  & \textbf{Cz} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.41\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .69\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .48\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.45\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .50\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .26\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} \\
  & \textbf{Fr} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.26\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .85\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .53\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.43\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.48\textsuperscript{***} \\
  & \textbf{In} & \cellcolor[HTML]{EFBF9C} -.63\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.41\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.44\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.43\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.62\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .38\textsuperscript{**} & \cellcolor[HTML]{DAE8C7} .44\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} \\
  & \textbf{Ino} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.54\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.39\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .80\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .74\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .44\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} \\
  & \textbf{Ja} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .48\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .60\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Ke} & \cellcolor[HTML]{EFBF9C} -.55\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.42\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .45\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.39\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2E5BB} -.24\textsuperscript{*} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .23\textsuperscript{*} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} \\
  & \textbf{Ni} & \cellcolor[HTML]{EFBF9C} -.57\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.48\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .38\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.54\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.75\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.83\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.84\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.35\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} \\
  & \textbf{Pe} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.48\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .41\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{**} & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.42\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .37\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.72\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.81\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Sw} & \cellcolor[HTML]{F2D2AA} -.47\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .63\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .40\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.37\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.60\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} \\
  & \textbf{US} & \cellcolor[HTML]{E0E9C5} .34\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .88\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .82\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .50\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .78\textsuperscript{***} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l||ccccccccccccccc}
\toprule
& \multicolumn{15}{c}{\textbf{Neutral}} \\
\cmidrule(lr){2-16}
 & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
\textbf{Au} & $-$ & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .38\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .39\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .41\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
\textbf{Br} &  & $-$ & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .60\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .22\textsuperscript{*} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .24\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .23\textsuperscript{*} \\
\textbf{Ca} &  &  & $-$ & \cellcolor[HTML]{DAE8C7} .49\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .63\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.61\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EAEAC2} .21\textsuperscript{*} & \cellcolor[HTML]{F2D2AA} -.43\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
\textbf{Ch} &  &  &  & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EDB494} -.78\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.45\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.36\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .70\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{**} & \cellcolor[HTML]{F2D2AA} -.49\textsuperscript{***} \\
\textbf{Cz} &  &  &  &  & $-$ & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.20\textsuperscript{*} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .73\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.35\textsuperscript{**} & \cellcolor[HTML]{EFBF9C} -.60\textsuperscript{***} \\
\textbf{Fr} &  &  &  &  &  & $-$ & \cellcolor[HTML]{DAE8C7} .53\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .50\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .43\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{**} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} \\
\textbf{In} &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{EAEAC2} .25\textsuperscript{*} & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} \\
\textbf{Ino} &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{EDB494} -.82\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .51\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EDB494} -.75\textsuperscript{***} \\
\textbf{Ja} &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .45\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
\textbf{Ke} &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .29\textsuperscript{**} & \cellcolor[HTML]{EDB494} -.81\textsuperscript{***} \\
\textbf{Ni} &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{*} & \cellcolor[HTML]{D3E5D3} .56\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .22\textsuperscript{*} & \cellcolor[HTML]{EFBF9C} -.70\textsuperscript{***} \\
\textbf{Pe} &  &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.54\textsuperscript{***} \\
\textbf{SA} &  &  &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
\textbf{Sw} &  &  &  &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{F2E5BB} -.23\textsuperscript{*} \\
\textbf{US} &  &  &  &  &  &  &  &  &  &  &  &  &  &  & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Reddit post}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{News article} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{F2DCB4} -.25\textsuperscript{*} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .29\textsuperscript{*} & \cellcolor[HTML]{F2DCB4} -.35\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2E5BB} -.22\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .69\textsuperscript{***} \\
  & \textbf{Br} & \cellcolor[HTML]{E0E9C5} .26\textsuperscript{**} & $-$ & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .55\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .24\textsuperscript{*} & \cellcolor[HTML]{EAEAC2} .23\textsuperscript{*} & \cellcolor[HTML]{E0E9C5} .37\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .78\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .82\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .81\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .81\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .31\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .48\textsuperscript{***} \\
  & \textbf{Ca} & \cellcolor[HTML]{F2D2AA} -.47\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & $-$ & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .38\textsuperscript{**} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.37\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.62\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.26\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} \\
  & \textbf{Ch} & \cellcolor[HTML]{EFBF9C} -.57\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.45\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{**} & \cellcolor[HTML]{EDB494} -.84\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.40\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.46\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.48\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Cz} & \cellcolor[HTML]{EDB494} -.73\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.35\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EDB494} -.82\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.27\textsuperscript{**} & \cellcolor[HTML]{F2E5BB} -.20\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .72\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Fr} & \cellcolor[HTML]{CFE2DE} .74\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .69\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .73\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .38\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.23\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .25\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} \\
  & \textbf{In} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .52\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .26\textsuperscript{*} & \cellcolor[HTML]{DAE8C7} .53\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{**} & \cellcolor[HTML]{EAEAC2} .25\textsuperscript{*} \\
  & \textbf{Ino} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{*} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .43\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{EFBF9C} -.61\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .26\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .44\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Ja} & \cellcolor[HTML]{DAE8C7} .51\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .83\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{***} & $-$ & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .44\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .77\textsuperscript{***} \\
  & \textbf{Ke} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EAEAC2} .24\textsuperscript{*} & \cellcolor[HTML]{E0E9C5} .37\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .24\textsuperscript{*} & \cellcolor[HTML]{F2E5BB} -.24\textsuperscript{*} & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .34\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{**} & \cellcolor[HTML]{EAEAC2} .21\textsuperscript{*} \\
  & \textbf{Ni} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EDB494} -.78\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .24\textsuperscript{*} & \cellcolor[HTML]{D3E5D3} .61\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .25\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Pe} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EDB494} -.84\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .48\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.27\textsuperscript{*} & \cellcolor[HTML]{F2D2AA} -.46\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.37\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{*} \\
  & \textbf{SA} & \cellcolor[HTML]{EDB494} -.76\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.72\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.62\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.54\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.57\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.57\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.78\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.60\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.54\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.89\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.83\textsuperscript{***} \\
  & \textbf{Sw} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & \cellcolor[HTML]{EAEAC2} .24\textsuperscript{*} & \cellcolor[HTML]{E0E9C5} .26\textsuperscript{*} & \cellcolor[HTML]{EAEAC2} .23\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.50\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.23\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2E5BB} -.21\textsuperscript{*} & \cellcolor[HTML]{E0E9C5} .31\textsuperscript{**} & $-$ & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{**} \\
  & \textbf{US} & \cellcolor[HTML]{EDB494} -.81\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.77\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.35\textsuperscript{**} & \cellcolor[HTML]{F2D2AA} -.49\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.26\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.48\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Vlog script}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{School essay} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .56\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .41\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .78\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.37\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.22\textsuperscript{*} & \cellcolor[HTML]{F2E5BB} -.24\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} \\
  & \textbf{Br} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{***} & $-$ & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .36\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .42\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .25\textsuperscript{*} & \cellcolor[HTML]{CFE2DE} .85\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} \\
  & \textbf{Ca} & \cellcolor[HTML]{F2D2AA} -.49\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{***} & $-$ & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{**} & \cellcolor[HTML]{EDB494} -.71\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.47\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.25\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} \\
  & \textbf{Ch} & \cellcolor[HTML]{EFBF9C} -.64\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.49\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.84\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.41\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.62\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.25\textsuperscript{*} & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Cz} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.79\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{E89C82} -.86\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.40\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.25\textsuperscript{**} & \cellcolor[HTML]{EDB494} -.80\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.27\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.34\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .36\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2E5BB} -.23\textsuperscript{*} \\
  & \textbf{Fr} & \cellcolor[HTML]{DAE8C7} .50\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .29\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .26\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .24\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} \\
  & \textbf{In} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.45\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .45\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .24\textsuperscript{*} & \cellcolor[HTML]{F2D2AA} -.41\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .41\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .23\textsuperscript{*} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{**} \\
  & \textbf{Ino} & \cellcolor[HTML]{F2E5BB} -.23\textsuperscript{*} & \cellcolor[HTML]{EDB494} -.72\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .50\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2E5BB} -.23\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .49\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Ja} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .48\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EAEAC2} .24\textsuperscript{*} & \cellcolor[HTML]{D3E5D3} .69\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .38\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .78\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .49\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{***} \\
  & \textbf{Ke} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .31\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.64\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.64\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{*} & \cellcolor[HTML]{D3E5D3} .61\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .36\textsuperscript{***} \\
  & \textbf{Ni} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .52\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{**} & \cellcolor[HTML]{F2D2AA} -.46\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{DAE8C7} .44\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{**} \\
  & \textbf{Pe} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.54\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.37\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{**} & \cellcolor[HTML]{EDB494} -.76\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{**} & \cellcolor[HTML]{DAE8C7} .42\textsuperscript{***} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.82\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.54\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.60\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.57\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.52\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2E5BB} -.23\textsuperscript{*} & \cellcolor[HTML]{E89C82} -.85\textsuperscript{***} \\
  & \textbf{Sw} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .36\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .41\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.46\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .55\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{US} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.39\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .26\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.36\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.28\textsuperscript{*} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l||ccccccccccccccc}
\toprule
& \multicolumn{15}{c}{\textbf{Neutral}} \\
\cmidrule(lr){2-16}
 & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
\textbf{Au} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .61\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .45\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .39\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .23\textsuperscript{*} & \cellcolor[HTML]{F2DCB4} -.27\textsuperscript{**} & \cellcolor[HTML]{EAEAC2} .21\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .52\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} \\
\textbf{Br} &  & $-$ & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{**} & \cellcolor[HTML]{DAE8C7} .53\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .70\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} \\
\textbf{Ca} &  &  & $-$ & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.43\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2E5BB} -.25\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .26\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} \\
\textbf{Ch} &  &  &  & $-$ & \cellcolor[HTML]{EFBF9C} -.57\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.47\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.60\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{**} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .77\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{***} \\
\textbf{Cz} &  &  &  &  & $-$ & \cellcolor[HTML]{EFBF9C} -.63\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.48\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
\textbf{Fr} &  &  &  &  &  & $-$ & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .26\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .40\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .31\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} \\
\textbf{In} &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{F2D2AA} -.44\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .48\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .46\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .23\textsuperscript{*} & \cellcolor[HTML]{EAEAC2} .23\textsuperscript{*} \\
\textbf{Ino} &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .49\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .55\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .22\textsuperscript{*} & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{**} \\
\textbf{Ja} &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{*} & \cellcolor[HTML]{CFE2DE} .78\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} \\
\textbf{Ke} &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{**} & \cellcolor[HTML]{EAEAC2} .20\textsuperscript{*} \\
\textbf{Ni} &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{DAE8C7} .45\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .63\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .25\textsuperscript{*} \\
\textbf{Pe} &  &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .19\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
\textbf{SA} &  &  &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{F2D2AA} -.46\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.60\textsuperscript{***} \\
\textbf{Sw} &  &  &  &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
\textbf{US} &  &  &  &  &  &  &  &  &  &  &  &  &  &  & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Reddit post}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{News article} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .76\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .50\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{**} & \cellcolor[HTML]{CFE2DE} .77\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .40\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .88\textsuperscript{***} \\
  & \textbf{Br} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{EAEAC2} .25\textsuperscript{*} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .24\textsuperscript{*} & \cellcolor[HTML]{EAEAC2} .23\textsuperscript{*} & \cellcolor[HTML]{DAE8C7} .49\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .29\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .61\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{***} \\
  & \textbf{Ca} & \cellcolor[HTML]{EFBF9C} -.62\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.22\textsuperscript{*} & $-$ & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{**} & \cellcolor[HTML]{F2D2AA} -.44\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2E5BB} -.22\textsuperscript{*} & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .40\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} \\
  & \textbf{Ch} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFBF9C} -.63\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.34\textsuperscript{**} & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.47\textsuperscript{***} \\
  & \textbf{Cz} & \cellcolor[HTML]{F2D2AA} -.41\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .56\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2DCB4} -.27\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.44\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .36\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Fr} & \cellcolor[HTML]{E0E9C5} .34\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .40\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .85\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .73\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .52\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} \\
  & \textbf{In} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{**} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.28\textsuperscript{*} & \cellcolor[HTML]{DAE8C7} .51\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.28\textsuperscript{*} & \cellcolor[HTML]{F2DCB4} -.35\textsuperscript{**} & $-$ & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.55\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .45\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .38\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{**} \\
  & \textbf{Ino} & \cellcolor[HTML]{F2DCB4} -.35\textsuperscript{**} & \cellcolor[HTML]{F2D2AA} -.54\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .36\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .60\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .25\textsuperscript{*} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{**} \\
  & \textbf{Ja} & \cellcolor[HTML]{EAEAC2} .22\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .38\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .83\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .77\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & $-$ & \cellcolor[HTML]{DAE8C7} .50\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} \\
  & \textbf{Ke} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EDB494} -.82\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .40\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.35\textsuperscript{**} & \cellcolor[HTML]{E89C82} -.89\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .31\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{**} \\
  & \textbf{Ni} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.52\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.42\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.34\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .26\textsuperscript{*} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{**} \\
  & \textbf{Pe} & \cellcolor[HTML]{F2D2AA} -.41\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.37\textsuperscript{**} & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{**} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.81\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.45\textsuperscript{***} & $-$ & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .31\textsuperscript{**} & \cellcolor[HTML]{EAEAC2} .25\textsuperscript{*} \\
  & \textbf{SA} & \cellcolor[HTML]{EDB494} -.76\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.72\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.45\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.55\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.57\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.49\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.54\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{**} & \cellcolor[HTML]{F2D2AA} -.48\textsuperscript{***} \\
  & \textbf{Sw} & \cellcolor[HTML]{F2DCB4} -.28\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.37\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{**} & \cellcolor[HTML]{DAE8C7} .51\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.24\textsuperscript{*} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.26\textsuperscript{*} & \cellcolor[HTML]{EDB494} -.72\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{**} & \cellcolor[HTML]{F2E5BB} -.23\textsuperscript{*} & \cellcolor[HTML]{DAE8C7} .40\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{US} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.46\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.42\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.28\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.26\textsuperscript{*} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.52\textsuperscript{***} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Vlog script}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{School essay} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .52\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .69\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .51\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.41\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .29\textsuperscript{*} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .38\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} \\
  & \textbf{Br} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{**} & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .50\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .25\textsuperscript{*} & \cellcolor[HTML]{E0E9C5} .39\textsuperscript{***} \\
  & \textbf{Ca} & \cellcolor[HTML]{F2D2AA} -.45\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.26\textsuperscript{*} & $-$ & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.47\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.26\textsuperscript{*} & \cellcolor[HTML]{F2D2AA} -.45\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .36\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} \\
  & \textbf{Ch} & \cellcolor[HTML]{F2D2AA} -.52\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.48\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.57\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2D2AA} -.49\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.80\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.48\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.55\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .51\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Cz} & \cellcolor[HTML]{F2DCB4} -.34\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.26\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .50\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.63\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .81\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .24\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} \\
  & \textbf{Fr} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.34\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{**} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.54\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2E5BB} -.24\textsuperscript{*} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .31\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} \\
  & \textbf{In} & \cellcolor[HTML]{F2D2AA} -.41\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.41\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.28\textsuperscript{*} & \cellcolor[HTML]{E0E9C5} .40\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.39\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .25\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{*} \\
  & \textbf{Ino} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.63\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .49\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .83\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .44\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .31\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .36\textsuperscript{**} \\
  & \textbf{Ja} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .51\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .56\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .37\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .61\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .53\textsuperscript{***} & $-$ & \cellcolor[HTML]{E0E9C5} .25\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .72\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} \\
  & \textbf{Ke} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.70\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .26\textsuperscript{*} & \cellcolor[HTML]{F2DCB4} -.25\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.77\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{*} & \cellcolor[HTML]{D3E5D3} .55\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{**} & \cellcolor[HTML]{EAEAC2} .23\textsuperscript{*} \\
  & \textbf{Ni} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.39\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .40\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.46\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{DAE8C7} .55\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .31\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{**} \\
  & \textbf{Pe} & \cellcolor[HTML]{F2DCB4} -.37\textsuperscript{**} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.43\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.50\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.39\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.35\textsuperscript{**} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} & $-$ & \cellcolor[HTML]{DAE8C7} .45\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{SA} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.60\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.62\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.60\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.63\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.61\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Sw} & \cellcolor[HTML]{F2D2AA} -.44\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{**} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .38\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.26\textsuperscript{*} & \cellcolor[HTML]{F2E5BB} -.23\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.26\textsuperscript{*} & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.26\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .51\textsuperscript{***} & $-$ & \cellcolor[HTML]{E0E9C5} .25\textsuperscript{*} \\
  & \textbf{US} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.41\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.37\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.25\textsuperscript{*} & \cellcolor[HTML]{F2DCB4} -.28\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .37\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.50\textsuperscript{***} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l||ccccccccccccccc}
\toprule
& \multicolumn{15}{c}{\textbf{Neutral}} \\
\cmidrule(lr){2-16}
 & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
\textbf{Au} & $-$ & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .61\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .26\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2E5BB} -.22\textsuperscript{*} & \cellcolor[HTML]{EFBF9C} -.62\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
\textbf{Br} &  & $-$ & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .38\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.22\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .34\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} \\
\textbf{Ca} &  &  & $-$ & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.52\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.25\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.27\textsuperscript{**} & \cellcolor[HTML]{EFBF9C} -.61\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.28\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.22\textsuperscript{*} & \cellcolor[HTML]{D3E5D3} .69\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .55\textsuperscript{***} \\
\textbf{Ch} &  &  &  & $-$ & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.62\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.27\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.28\textsuperscript{**} \\
\textbf{Cz} &  &  &  &  & $-$ & \cellcolor[HTML]{F2DCB4} -.25\textsuperscript{*} & \cellcolor[HTML]{F2E5BB} -.20\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.44\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
\textbf{Fr} &  &  &  &  &  & $-$ & \cellcolor[HTML]{F2E5BB} -.23\textsuperscript{*} & \cellcolor[HTML]{F2E5BB} -.22\textsuperscript{*} & \cellcolor[HTML]{EFBF9C} -.57\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
\textbf{In} &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{E0E9C5} .39\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{**} & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .39\textsuperscript{***} \\
\textbf{Ino} &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .61\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.19\textsuperscript{*} & \cellcolor[HTML]{DAE8C7} .49\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .29\textsuperscript{**} \\
\textbf{Ja} &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.28\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
\textbf{Ke} &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .31\textsuperscript{***} \\
\textbf{Ni} &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} \\
\textbf{Pe} &  &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{**} \\
\textbf{SA} &  &  &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
\textbf{Sw} &  &  &  &  &  &  &  &  &  &  &  &  &  & $-$ & \cellcolor[HTML]{DAE8C7} .42\textsuperscript{***} \\
\textbf{US} &  &  &  &  &  &  &  &  &  &  &  &  &  &  & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Reddit post}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{News article} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .70\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.50\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .21\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Br} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{E0E9C5} .29\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.36\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{**} & \cellcolor[HTML]{DAE8C7} .49\textsuperscript{**} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} \\
  & \textbf{Ca} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{***} & $-$ & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.20\textsuperscript{*} & \cellcolor[HTML]{F2D2AA} -.47\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.60\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.22\textsuperscript{*} & \cellcolor[HTML]{F2E5BB} -.24\textsuperscript{*} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.42\textsuperscript{**} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ch} & \cellcolor[HTML]{EFBF9C} -.61\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.50\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.55\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.44\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.57\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.34\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Cz} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.23\textsuperscript{*} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & $-$ & \cellcolor[HTML]{DAE8C7} .52\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .31\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{**} & \cellcolor[HTML]{F2E5BB} -.22\textsuperscript{*} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Fr} & \cellcolor[HTML]{F2D2AA} -.48\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .46\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .61\textsuperscript{***} & $-$ & \cellcolor[HTML]{E0E9C5} .26\textsuperscript{*} & \cellcolor[HTML]{F2E5BB} -.23\textsuperscript{*} & \cellcolor[HTML]{EDB494} -.77\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & \cellcolor[HTML]{F2E5BB} -.21\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{In} & \cellcolor[HTML]{EAEAC2} .19\textsuperscript{*} & \cellcolor[HTML]{F2D2AA} -.52\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .29\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{**} & $-$ & \cellcolor[HTML]{EDB494} -.83\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.46\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} \\
  & \textbf{Ino} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .25\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .63\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .21\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .52\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{*} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} \\
  & \textbf{Ja} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .63\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .82\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{**} & \cellcolor[HTML]{CFE2DE} .78\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .73\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ke} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.82\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} \\
  & \textbf{Ni} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.25\textsuperscript{*} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.35\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} \\
  & \textbf{Pe} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EDB494} -.76\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .21\textsuperscript{*} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.63\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.27\textsuperscript{*} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & $-$ & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .44\textsuperscript{***} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.82\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.39\textsuperscript{***} \\
  & \textbf{Sw} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.20\textsuperscript{*} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .72\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{US} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.60\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EAEAC2} .24\textsuperscript{*} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.39\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.60\textsuperscript{***} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Vlog script}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{School essay} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .63\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .36\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .63\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.34\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.27\textsuperscript{**} & \cellcolor[HTML]{CFE2DE} .80\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{**} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Br} & \cellcolor[HTML]{E0E9C5} .31\textsuperscript{***} & $-$ & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .42\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .37\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .73\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} \\
  & \textbf{Ca} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & $-$ & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & \cellcolor[HTML]{F2E5BB} -.22\textsuperscript{*} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.34\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.63\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} \\
  & \textbf{Ch} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.62\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.49\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Cz} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .44\textsuperscript{***} & $-$ & \cellcolor[HTML]{DAE8C7} .51\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.44\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{**} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Fr} & \cellcolor[HTML]{F2DCB4} -.36\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .37\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2DCB4} -.36\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{**} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{In} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.42\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{**} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .42\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .60\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} \\
  & \textbf{Ino} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .55\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.55\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .38\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .55\textsuperscript{***} \\
  & \textbf{Ja} & \cellcolor[HTML]{D3E5D3} .60\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .48\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .41\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .69\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ke} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .29\textsuperscript{**} & \cellcolor[HTML]{DAE8C7} .50\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.62\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{F2E5BB} -.23\textsuperscript{*} & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} \\
  & \textbf{Ni} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .29\textsuperscript{**} & $-$ & \cellcolor[HTML]{E0E9C5} .29\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{***} \\
  & \textbf{Pe} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .26\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.34\textsuperscript{**} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{**} & $-$ & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .29\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{***} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.79\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & $-$ & \cellcolor[HTML]{EDB494} -.71\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} \\
  & \textbf{Sw} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.34\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & $-$ & \cellcolor[HTML]{CFE2DE} .77\textsuperscript{***} \\
  & \textbf{US} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.50\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.50\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{**} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{**} & \cellcolor[HTML]{CFE2DE} .81\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{**} & $-$ \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Vibes}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{Beauty} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.35\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .81\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Br} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{**} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} \\
  & \textbf{Ca} & \cellcolor[HTML]{EDB494} -.82\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .82\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ch} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.35\textsuperscript{*} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} \\
  & \textbf{Cz} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .46\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.81\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Fr} & \cellcolor[HTML]{D3E5D3} .69\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.79\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .83\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .38\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{In} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.48\textsuperscript{**} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.79\textsuperscript{***} \\
  & \textbf{Ino} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EDB494} -.80\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .78\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .85\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Ja} & \cellcolor[HTML]{EDB494} -.79\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} \\
  & \textbf{Ke} & \cellcolor[HTML]{F2D2AA} -.54\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .88\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.63\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} \\
  & \textbf{Ni} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EDB494} -.72\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .72\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} \\
  & \textbf{Pe} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .48\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.78\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Sw} & \cellcolor[HTML]{F2D2AA} -.42\textsuperscript{**} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.86\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .31\textsuperscript{*} & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{US} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.71\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .72\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Life expectancy}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{Democracy} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.77\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.37\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Br} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.80\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.63\textsuperscript{***} \\
  & \textbf{Ca} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .48\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ch} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Cz} & \cellcolor[HTML]{DAE8C7} .52\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.85\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{EFBF9C} -.61\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Fr} & \cellcolor[HTML]{EDB494} -.85\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{In} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .88\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Ino} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.75\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Ja} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{*} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .51\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ke} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.76\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Ni} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Pe} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.89\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{DAE8C7} .49\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.81\textsuperscript{***} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} \\
  & \textbf{Sw} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{US} & \cellcolor[HTML]{EDB494} -.82\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Culture}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{Coolness} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} \\
  & \textbf{Br} & \cellcolor[HTML]{F2D2AA} -.55\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .46\textsuperscript{**} & \cellcolor[HTML]{CFE2DE} .73\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ca} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.43\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .85\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.54\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} \\
  & \textbf{Ch} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.71\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.82\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} \\
  & \textbf{Cz} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .83\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.61\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{F2D2AA} -.52\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .36\textsuperscript{*} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{*} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .80\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.83\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Fr} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.83\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & $-$ & \cellcolor[HTML]{CFE2DE} .83\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{In} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.47\textsuperscript{**} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{*} & \cellcolor[HTML]{EDB494} -.83\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .76\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} \\
  & \textbf{Ino} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .42\textsuperscript{**} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2D2AA} -.50\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .61\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .82\textsuperscript{***} \\
  & \textbf{Ja} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .37\textsuperscript{*} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .40\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ke} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .88\textsuperscript{***} \\
  & \textbf{Ni} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.55\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.37\textsuperscript{*} & \cellcolor[HTML]{E89C82} -.86\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .70\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.50\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} \\
  & \textbf{Pe} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .88\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .49\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} \\
  & \textbf{Sw} & \cellcolor[HTML]{DAE8C7} .49\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.73\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .70\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{D3E5D3} .61\textsuperscript{***} \\
  & \textbf{US} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.47\textsuperscript{**} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .88\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Vibes}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{Beauty} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .77\textsuperscript{***} \\
  & \textbf{Br} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .72\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} \\
  & \textbf{Ca} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .76\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.75\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .76\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.41\textsuperscript{*} \\
  & \textbf{Ch} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.83\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Cz} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.79\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .78\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.48\textsuperscript{*} \\
  & \textbf{Fr} & \cellcolor[HTML]{DAE8C7} .50\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .53\textsuperscript{***} & $-$ & \cellcolor[HTML]{CFE2DE} .74\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .27\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.61\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.89\textsuperscript{***} \\
  & \textbf{In} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.73\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.78\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Ino} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.63\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Ja} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.57\textsuperscript{**} \\
  & \textbf{Ke} & \cellcolor[HTML]{E89C82} -.86\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .72\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.89\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.41\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .80\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{**} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Ni} & \cellcolor[HTML]{EDB494} -.84\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .43\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .29\textsuperscript{*} & \cellcolor[HTML]{E0E9C5} .37\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Pe} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .44\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{*} & \cellcolor[HTML]{E89C82} -.85\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .82\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Sw} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .60\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.80\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{US} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Life expectancy}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{Democracy} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Br} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} \\
  & \textbf{Ca} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ch} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} \\
  & \textbf{Cz} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Fr} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .80\textsuperscript{***} \\
  & \textbf{In} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Ino} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Ja} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .85\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ke} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} \\
  & \textbf{Ni} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Pe} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.86\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Sw} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{US} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .83\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Culture}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{Coolness} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Br} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .80\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} \\
  & \textbf{Ca} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{**} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Ch} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.79\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .78\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} \\
  & \textbf{Cz} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.71\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.70\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.79\textsuperscript{***} \\
  & \textbf{Fr} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.80\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.50\textsuperscript{*} \\
  & \textbf{In} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .85\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} \\
  & \textbf{Ino} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{*} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{*} & $-$ & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} \\
  & \textbf{Ja} & \cellcolor[HTML]{EDB494} -.79\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .74\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .52\textsuperscript{**} \\
  & \textbf{Ke} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.83\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .81\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .69\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} \\
  & \textbf{Ni} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.63\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.49\textsuperscript{**} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.60\textsuperscript{**} \\
  & \textbf{Pe} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{*} & \cellcolor[HTML]{F2DCB4} -.27\textsuperscript{*} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.86\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.85\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} \\
  & \textbf{Sw} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{US} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Vibes}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{Beauty} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .76\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .74\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.49\textsuperscript{**} & \cellcolor[HTML]{F2D2AA} -.46\textsuperscript{*} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.80\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.57\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .63\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} \\
  & \textbf{Br} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .77\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .82\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .72\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ca} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{CFE2DE} .80\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.82\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.79\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .73\textsuperscript{***} \\
  & \textbf{Ch} & \cellcolor[HTML]{EDB494} -.77\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{EDB494} -.75\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .81\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.52\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} \\
  & \textbf{Cz} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.64\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.85\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .61\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Fr} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.83\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{F2D2AA} -.43\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.61\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.71\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.81\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .85\textsuperscript{***} \\
  & \textbf{In} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .80\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .80\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.84\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EDB494} -.78\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .74\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .61\textsuperscript{***} \\
  & \textbf{Ino} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .88\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.49\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} \\
  & \textbf{Ja} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{*} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .42\textsuperscript{**} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.50\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} \\
  & \textbf{Ke} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.89\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .56\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .60\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2D2AA} -.40\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} \\
  & \textbf{Ni} & \cellcolor[HTML]{CFE2DE} .83\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.82\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .76\textsuperscript{***} & $-$ & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} \\
  & \textbf{Pe} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.61\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.37\textsuperscript{**} & \cellcolor[HTML]{DAE8C7} .41\textsuperscript{**} & \cellcolor[HTML]{CFE2DE} .78\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.81\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} \\
  & \textbf{SA} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.54\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .53\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{*} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.77\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.81\textsuperscript{***} & $-$ & \cellcolor[HTML]{EDB494} -.71\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} \\
  & \textbf{Sw} & \cellcolor[HTML]{EDB494} -.78\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .43\textsuperscript{**} & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{**} & \cellcolor[HTML]{DAE8C7} .43\textsuperscript{**} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.72\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.86\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.44\textsuperscript{**} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{US} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .85\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .43\textsuperscript{**} & \cellcolor[HTML]{E0E9C5} .39\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.61\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.64\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .81\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Life expectancy}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{Democracy} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.35\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Br} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .85\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} \\
  & \textbf{Ca} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ch} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{EDB494} -.77\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Cz} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Fr} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{In} & \cellcolor[HTML]{F2DCB4} -.28\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.82\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.40\textsuperscript{**} & \cellcolor[HTML]{EFBF9C} -.61\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .76\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} \\
  & \textbf{Ino} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.82\textsuperscript{***} \\
  & \textbf{Ja} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.41\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ke} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} \\
  & \textbf{Ni} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} \\
  & \textbf{Pe} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.80\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .37\textsuperscript{**} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.85\textsuperscript{***} \\
  & \textbf{Sw} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{US} & \cellcolor[HTML]{E89C82} -.89\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .30\textsuperscript{*} & \cellcolor[HTML]{EDB494} -.80\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Culture}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{Coolness} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{Br} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .55\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .44\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .61\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} \\
  & \textbf{Ca} & \cellcolor[HTML]{E89C82} -.86\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.59\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{*} \\
  & \textbf{Ch} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.56\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .70\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.27\textsuperscript{*} & \cellcolor[HTML]{D3E5D3} .63\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} \\
  & \textbf{Cz} & \cellcolor[HTML]{E89C82} -.86\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.31\textsuperscript{*} \\
  & \textbf{Fr} & \cellcolor[HTML]{CFE2DE} .80\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.61\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.84\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .74\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} \\
  & \textbf{In} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .88\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.50\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .73\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .46\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} \\
  & \textbf{Ino} & \cellcolor[HTML]{F2D2AA} -.49\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .74\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.70\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{*} & $-$ & \cellcolor[HTML]{DAE8C7} .53\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .80\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} \\
  & \textbf{Ja} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .34\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & $-$ & \cellcolor[HTML]{CFE2DE} .82\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .36\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ke} & \cellcolor[HTML]{D3E5D3} .69\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .77\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .83\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .36\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.57\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .72\textsuperscript{***} \\
  & \textbf{Ni} & \cellcolor[HTML]{D3E5D3} .63\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .80\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .40\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .83\textsuperscript{***} \\
  & \textbf{Pe} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.57\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.75\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.81\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.76\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.51\textsuperscript{***} \\
  & \textbf{Sw} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.85\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.35\textsuperscript{*} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{*} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.80\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{*} & $-$ & \cellcolor[HTML]{EDB494} -.83\textsuperscript{***} \\
  & \textbf{US} & \cellcolor[HTML]{F2D2AA} -.54\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.28\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .88\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.81\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .73\textsuperscript{***} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Vibes}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{Beauty} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .55\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{*} & \cellcolor[HTML]{DAE8C7} .53\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{**} & \cellcolor[HTML]{EDB494} -.73\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Br} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .85\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .69\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ca} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .85\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{*} & \cellcolor[HTML]{EDB494} -.79\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.60\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.55\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} \\
  & \textbf{Ch} & \cellcolor[HTML]{E89C82} -.89\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.77\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .63\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} \\
  & \textbf{Cz} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{*} & $-$ & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{**} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2D2AA} -.52\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Fr} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.78\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.66\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} \\
  & \textbf{In} & \cellcolor[HTML]{D3E5D3} .58\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .40\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .50\textsuperscript{**} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.86\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} \\
  & \textbf{Ino} & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .85\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .85\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .82\textsuperscript{***} & $-$ & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .74\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ja} & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .78\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .72\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .51\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2D2AA} -.49\textsuperscript{**} & \cellcolor[HTML]{F2D2AA} -.54\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} \\
  & \textbf{Ke} & \cellcolor[HTML]{CFE2DE} .85\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .44\textsuperscript{**} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .38\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} \\
  & \textbf{Ni} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.67\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .85\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .78\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E0E9C5} .37\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Pe} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{*} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.52\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{EDB494} -.83\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} \\
  & \textbf{Sw} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.81\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.85\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.49\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .85\textsuperscript{***} & $-$ & \cellcolor[HTML]{E0E9C5} .33\textsuperscript{*} \\
  & \textbf{US} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.85\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .35\textsuperscript{*} & \cellcolor[HTML]{E89C82} -.85\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.38\textsuperscript{*} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Life expectancy}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{Democracy} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Br} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} \\
  & \textbf{Ca} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ch} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} \\
  & \textbf{Cz} & \cellcolor[HTML]{EFBF9C} -.57\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Fr} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .39\textsuperscript{**} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{In} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.79\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Ino} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} \\
  & \textbf{Ja} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .87\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.76\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.79\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .75\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ke} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.69\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .81\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Ni} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Pe} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.84\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .85\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} \\
  & \textbf{Sw} & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .76\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} \\
  & \textbf{US} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.84\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .53\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.84\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Culture}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{Coolness} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .40\textsuperscript{**} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.75\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .65\textsuperscript{***} \\
  & \textbf{Br} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .77\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.54\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .59\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .50\textsuperscript{**} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ca} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .81\textsuperscript{***} \\
  & \textbf{Ch} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.79\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{*} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .48\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} \\
  & \textbf{Cz} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFBF9C} -.61\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .61\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Fr} & \cellcolor[HTML]{F2D2AA} -.46\textsuperscript{**} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .49\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .71\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} \\
  & \textbf{In} & \cellcolor[HTML]{EDB494} -.74\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .32\textsuperscript{*} & \cellcolor[HTML]{CFE2DE} .82\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFBF9C} -.62\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .43\textsuperscript{**} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} \\
  & \textbf{Ino} & \cellcolor[HTML]{EFBF9C} -.62\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .81\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .53\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & $-$ & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{CFE2DE} .76\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ja} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EDB494} -.76\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .77\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .85\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .36\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .61\textsuperscript{***} & $-$ & \cellcolor[HTML]{D3E5D3} .55\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.81\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .60\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} \\
  & \textbf{Ke} & \cellcolor[HTML]{F2D2AA} -.40\textsuperscript{**} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .93\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{DAE8C7} .49\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{DAE8C7} .47\textsuperscript{**} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{**} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.77\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ni} & \cellcolor[HTML]{D3E5D3} .56\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .92\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .89\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .80\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Pe} & \cellcolor[HTML]{EDB494} -.80\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .39\textsuperscript{**} & \cellcolor[HTML]{D3E5D3} .67\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EDB494} -.82\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.83\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.86\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.82\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.64\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.83\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E0E9C5} .28\textsuperscript{*} \\
  & \textbf{Sw} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{***} & $-$ & \cellcolor[HTML]{EDB494} -.75\textsuperscript{***} \\
  & \textbf{US} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.89\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.68\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .86\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .64\textsuperscript{***} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Vibes}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{Beauty} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Br} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .82\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .72\textsuperscript{***} & \cellcolor[HTML]{E0E9C5} .38\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ca} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.32\textsuperscript{**} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ch} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Cz} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2D2AA} -.41\textsuperscript{**} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Fr} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.33\textsuperscript{**} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{In} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .88\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EDB494} -.73\textsuperscript{***} & \cellcolor[HTML]{EFBF9C} -.58\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ino} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2D2AA} -.41\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.90\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{**} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ja} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ke} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.73\textsuperscript{***} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ni} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .49\textsuperscript{**} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Pe} & \cellcolor[HTML]{CFE2DE} .74\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .70\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .62\textsuperscript{***} & \cellcolor[HTML]{F2DCB4} -.29\textsuperscript{*} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Sw} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.92\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{CFE2DE} .79\textsuperscript{***} \\
  & \textbf{US} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.81\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .72\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.50\textsuperscript{***} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Life expectancy}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{Democracy} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Br} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Ca} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ch} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Cz} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Fr} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EDB494} -.80\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{In} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.53\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Ino} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Ja} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .66\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .85\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .90\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ke} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Ni} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{Pe} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .69\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.37\textsuperscript{**} \\
  & \textbf{Sw} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{US} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFBF9C} -.65\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} .88\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|@{\hspace{2pt}}l||ccccccccccccccc}
\toprule
& & \multicolumn{15}{c}{$\downarrow$ \textbf{Culture}} \\
\cmidrule(lr){3-17}
 &  & \textbf{Au} & \textbf{Br} & \textbf{Ca} & \textbf{Ch} & \textbf{Cz} & \textbf{Fr} & \textbf{In} & \textbf{Ino} & \textbf{Ja} & \textbf{Ke} & \textbf{Ni} & \textbf{Pe} & \textbf{SA} & \textbf{Sw} & \textbf{US} \\
\midrule
 \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{Coolness} $\downarrow$}} & \textbf{Au} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.91\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.88\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.26\textsuperscript{*} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Br} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.94\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .54\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ca} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.98\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -.87\textsuperscript{***} \\
  & \textbf{Ch} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2DCB4} -.30\textsuperscript{*} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .56\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Cz} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{DAE8C7} .46\textsuperscript{***} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.95\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Fr} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.44\textsuperscript{**} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.42\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .84\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{In} & \cellcolor[HTML]{D3E5D3} .68\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .95\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ino} & \cellcolor[HTML]{D3E5D3} .57\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{EDB494} -.81\textsuperscript{***} & $-$ & \cellcolor[HTML]{C9DEED} .85\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{F2D2AA} -.52\textsuperscript{*} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ja} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{D3E5D3} .63\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .94\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .91\textsuperscript{***} & $-$ & \cellcolor[HTML]{F2D2AA} -.42\textsuperscript{**} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ke} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .82\textsuperscript{***} & $-$ & \cellcolor[HTML]{E89C82} -.97\textsuperscript{***} & \cellcolor[HTML]{E89C82} -.93\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Ni} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} .97\textsuperscript{***} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} \\
  & \textbf{Pe} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{F2D2AA} -.48\textsuperscript{*} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} \\
  & \textbf{SA} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{C9DEED} .98\textsuperscript{***} & \cellcolor[HTML]{C9DEED} .96\textsuperscript{***} \\
  & \textbf{Sw} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & $-$ & \cellcolor[HTML]{EFEFEF} \textit{ns} \\
  & \textbf{US} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{CFE2DE} .78\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -.96\textsuperscript{***} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{E89C82} -1.00\textsuperscript{p} & \cellcolor[HTML]{C9DEED} 1.00\textsuperscript{p} & \cellcolor[HTML]{EFEFEF} \textit{ns} & $-$ \\
\bottomrule
\end{tabular}
